Conformal Robustness in Prediction-Driven Decision-Making

Modern prediction-driven decision systems often rely on black-box predictors, but a point forecast alone does not provide the uncertainty scale required for robust downstream decision-making. We build a score-calibrated robustness framework that converts any fixed point predictor into a decision-relevant uncertainty representation through distribution-free conformal calibration. We use the conformal score, rather than a particular uncertainty set, as the primitive unit of robustness. The same score determines coverage-calibrated uncertainty sets for reliability-based robust optimization and normalizes target violations in a target-oriented formulation, Conformal Robust Satisficing. This formulation induces a conformal fragility measure that quantifies how rapidly performance deteriorates as the realized parameter departs from the forecast on the conformal score scale. For objective-uncertainty problems under standard convexity and duality conditions, we show that the reliability-based and target-oriented formulations parameterize the same score-calibrated robust decision frontier. This equivalence yields a data-driven mapping between reliability levels and acceptable targets and characterizes the marginal cost of robustness. Synthetic experiments validate the theoretical guarantees and illustrate the reliability-target correspondence. A real-data online-grocery case study demonstrates how the interface combines deep-learning demand forecasts with tractable inventory optimization, thereby improving reliability and reducing operational costs. Overall, our work shows that conformal scores endow fixed black-box predictors with an interpretable uncertainty scale for downstream decision-making while enabling reliability guarantees, acceptable-target selection, and fragility analysis within a unified framework.

==> figures/figure_cro_pipeline_tikz_v2.tex <==
\definecolor{contextSlate}{RGB}{55, 72, 86}
\definecolor{coverageBlue}{RGB}{41, 86, 145}
\definecolor{targetCopper}{RGB}{172, 96, 37}

\def\croCoverageTagMinHeight{0.50cm}
\def\croTargetTagMinHeight{0.50cm}

\def\croCoverageTagTextHeight{2.0ex}
\def\croCoverageTagTextDepth{0.8ex}
\def\croTargetTagTextHeight{2.0ex}
\def\croTargetTagTextDepth{0.8ex}

\def\croCoverageTagInnerXSep{4pt}
\def\croCoverageTagInnerYSep{0pt}
\def\croTargetTagInnerXSep{4pt}
\def\croTargetTagInnerYSep{0pt}

\def\croCoverageTagPos{0.47}
\def\croCoverageTagLeft{0.12cm}
\def\croCoverageTagYShift{0pt}
\def\croTargetTagPos{0.47}
\def\croTargetTagRight{0.12cm}
\def\croTargetTagYShift{0pt}

\newcommand{\croInputTagStrut}{\vphantom{\textbf{Coverage $\alpha\tau$}}}

\resizebox{0.7\textwidth}{!}{\begin{tikzpicture}[
    node distance=1.8cm and 3.4cm,
    block/.style={
        rectangle, rounded corners, very thick,
        draw=black!60, fill=white,
        text centered, align=center, font=\small,
        minimum height=1.10cm, minimum width=2.4cm, text width=2.4cm
    },
    predictor_block/.style={
        block,
        minimum height=1.28cm, minimum width=3.05cm, text width=3.05cm
    },
    calibrator_block/.style={
        block,
        minimum height=1.28cm, minimum width=3.05cm, text width=3.05cm
    },
    thin_arrow/.style={
        -{Stealth[length=3mm, width=4mm]},
        line width=1.2pt, draw=black!70
    },
    fat_arrow/.style={
        single arrow, minimum height=2.60cm, shape border rotate=-90,
        line width=1.0pt, draw=black!40, fill=black!7
    },
    label_text/.style={
        text centered, align=center, font=\small
    },
    coverage_tag/.style={
        label_text,
        rounded corners=2pt,
        minimum height=\croCoverageTagMinHeight,
        text height=\croCoverageTagTextHeight,
        text depth=\croCoverageTagTextDepth,
        inner xsep=\croCoverageTagInnerXSep,
        inner ysep=\croCoverageTagInnerYSep,
        draw=coverageBlue!75,
        fill=coverageBlue!9
    },
    target_tag/.style={
        label_text,
        rounded corners=2pt,
        minimum height=\croTargetTagMinHeight,
        text height=\croTargetTagTextHeight,
        text depth=\croTargetTagTextDepth,
        inner xsep=\croTargetTagInnerXSep,
        inner ysep=\croTargetTagInnerYSep,
        draw=targetCopper!75,
        fill=targetCopper!9
    }
]

\node[predictor_block] (predictor)
    {\texttt{Predictor}\\[-1pt] $\hat{\bm{d}}=\hat f(\bm{z})$};

\node[calibrator_block, right=of predictor] (calibrator)
    {\texttt{Calibrator}\\[-1pt] {$S_i=s_{\hat f}(\bm{z}_i,\bm{d}_i)$}};

\node[block, right=of calibrator] (solvers)
    {\texttt{Solvers} \\ {}};

\node[
  draw=black!70,
  thick,
  ellipse,
  below=1.85cm of calibrator,
  minimum width=3.2cm,
  text width=3.2cm,
  align=center,
  inner sep=5pt
] (dm) {\faIcon{user}\;Decision Maker};

\node[fat_arrow] (arrow1) at ($(predictor.east)!0.5!(calibrator.west)$) {};
\node[label_text, above=0.32cm of arrow1]
    {Forecasted \\[-2pt] Parameter $\hat{\bm{d}}$};

\node[fat_arrow] (arrow2) at ($(calibrator.east)!0.5!(solvers.west)$) {};
\node[label_text, above=0.12cm of arrow2] {
    \textbf{\color{coverageBlue} Uncertainty} \\[-2pt]
    \textbf{\color{coverageBlue} Set $\mathcal{U}_{\alpha}(\bm{z})$}
};
\node[label_text, below=0.12cm of arrow2] {
    \textbf{\color{targetCopper} Decision} \\[-2pt]
    \textbf{\color{targetCopper} Fragility $\kappa^*(\tau)$}
};

\node[label_text, above=0.72cm of predictor.north, inner sep=1pt] (train_label)
    {Training Data \\[-2pt] Set $\mathcal{D}_{\text{train}}$};
\draw[thin_arrow] ([yshift=-1pt]train_label.south) -- (predictor.north);

\node[label_text, above=0.72cm of calibrator.north, inner sep=1pt] (calib_label)
    {Calibration Data \\[-2pt] Set $\mathcal{D}_{\text{cal}}$};
\draw[thin_arrow] ([yshift=-1pt]calib_label.south) -- (calibrator.north);

\draw[thin_arrow, draw=contextSlate] (dm.north west) -- (predictor.south)
    node[midway, label_text, above=0.05cm, sloped] {
        \textbf{\color{contextSlate} New Context $\bm{z}$}
    };

\draw[thin_arrow] (dm.north) -- (calibrator.south)
    node[pos=\croCoverageTagPos, coverage_tag, left=\croCoverageTagLeft, yshift=\croCoverageTagYShift] {
        \croInputTagStrut\textbf{\color{coverageBlue} Coverage $\alpha$}
    }
    node[pos=\croTargetTagPos, target_tag, right=\croTargetTagRight, yshift=\croTargetTagYShift] {
        \croInputTagStrut\textbf{\color{targetCopper} Target $\tau$}
    };

\coordinate (returncorner) at (solvers.south |- dm.east);
\coordinate (returnmid) at ($(solvers.south)!0.53!(returncorner)$);

\draw[thin_arrow] (solvers.south) -- (returncorner) -- (dm.east);
\node[label_text, left=0.04cm of returnmid]
    {\textbf{\color{contextSlate} Robust} \\[-2pt]
     \textbf{\color{contextSlate} Solution $\bm{x}$}};

\end{tikzpicture}}


==> figures/figure_proof_flow_tikz.tex <==
\begin{tikzpicture}[>=Latex, font=\footnotesize, scale=1.2, transform shape]
\pgfmathsetmacro{\taurs}{2.15}
\pgfmathsetmacro{\krs}{3/(\taurs+0.30)+0.20}
\pgfmathsetmacro{\betaval}{-3/((\taurs+0.30)^2)}

\draw[->, thick] (0,0) -- (5.9,0) node[right] {$\tau$};
\draw[->, thick] (0,0) -- (0,3.75);
\node[anchor=east] at (-0.05,3.57) {$k$};

\draw[very thick]
  plot[domain=0.55:5.25, samples=140, smooth] (\x,{3/(\x+0.30)+0.20});
\node[anchor=west, fill=white, inner sep=1pt] at (0.95,3.05)
  {$k=\kappa^*(\tau)$};

\coordinate (P) at (\taurs,\krs);
\fill (P) circle (2.1pt);
\node[anchor=south west, fill=white, inner sep=1pt] at ($(P)+(0.08,0.08)$)
  {$(\tau_{\mathrm{rs}},\kappa^*(\tau_{\mathrm{rs}}))$};

\draw[densely dashed] (P) -- (\taurs,0) node[below] {$\tau_{\mathrm{rs}}$};
\draw[densely dashed] (P) -- (0,\krs) node[left] {$\kappa^*(\tau_{\mathrm{rs}})$};

\draw[thick, draw=red!65!black]
  ({\taurs-1.45},{\krs+\betaval*(-1.45)}) --
  ({\taurs+2.65},{\krs+\betaval*(2.65)});
\node[anchor=west, fill=white, inner sep=1pt, text=red!65!black] (isocostlabel) at (4.35,0.70)
  {$\tau+\theta k=c$};
\draw[->, draw=red!65!black] (isocostlabel.west) -- ({\taurs+1.55},{\krs+\betaval*(1.45)});
\end{tikzpicture}

